HEAT: Hyperedge Attention Networks

Learning from structured data is a core machine learning task. Commonly, such data is represented as graphs, which normally only consider (typed) binary relationships between pairs of nodes. This is a substantial limitation for many domains with highly-structured data. One important such domain is source code, where hypergraph-based representations can better capture the semantically rich and structured nature of code. In this work, we present HEAT, a neural model capable of representing typed and qualified hypergraphs, where each hyperedge explicitly qualifies how participating nodes contribute. It can be viewed as a generalization of both message passing neural networks and Transformers. We evaluate HEAT on knowledge base completion and on bug detection and repair using a novel hypergraph representation of programs. In both settings, it outperforms strong baselines, indicating its power and generality.

==> figs/hypergraph.tex <==
\begin{tikzpicture}[heatgraph]
    \begin{scope}
      \node [hypernode] (n1)                                    {$n_1$};
      \node [hypernode] (n2) [below of=n1]                      {$n_2$};
      \node [hypernode] (n3) [below of=n2]                      {$n_3$};
      \node [hyperedge,label={right:$e$}] (e) [right of=n2]  {$\rho_i$};
       \draw (e) |- node[above left] {$\tau_1$}   (n1);
       \draw (e.west) |- node[above left] {$\tau_2$}   (n2);
       \draw (e) |- node[above left] {$\tau_3$}   (n3);

       %\coordinate[yshift=0.05cm, left=1cm of n1.north] (n1aux1);
       %\coordinate[yshift=0.05cm, left=0.6cm of n1] (n1aux2);
       %\coordinate[yshift=-0.05cm, left=0.6cm of n1] (n1aux3);
       %\coordinate[yshift=-0.05cm, left=1cm of n1.south] (n1aux4);
       %\draw[dashed] (n1) |- (n1aux1);
       %\draw[dashed] (n1.west) |- (n1aux2);
       %\draw[dashed] (n1.west) |- (n1aux3);
       %\draw[dashed] (n1) |- (n1aux4);

       %\coordinate[yshift=0.1cm, left=1cm of n2.north] (n2aux1);
       %\coordinate[yshift=0.1cm, left=0.6cm of n2] (n2aux2);
       %\coordinate[yshift=0cm, left=0.6cm of n2] (n2aux3);
       %\coordinate[yshift=-0.1cm, left=0.6cm of n2] (n2aux4);
       %\coordinate[yshift=-0.1cm, left=1cm of n2.south] (n2aux5);
       %\draw[dashed] (n2) |- (n2aux1);
       %\draw[dashed] (n2.west) |- (n2aux2);
       %\draw[dashed] (n2.west) |- (n2aux3);
       %\draw[dashed] (n2.west) |- (n2aux4);
       %\draw[dashed] (n2) |- (n2aux5);

       %\coordinate[yshift=0.1cm, left=1cm of n3.north] (n3aux1);
       %\coordinate[yshift=0cm, left=0.6cm of n3] (n3aux2);
       %\coordinate[yshift=-0.1cm, left=1cm of n3.south] (n3aux3);
       %\draw[dashed] (n3) |- (n3aux1);
       %\draw[dashed] (n3.west) |- (n3aux2);
       %\draw[dashed] (n3) |- (n3aux3);
    \end{scope}
  \end{tikzpicture}

==> figs/messagecomputation.tex <==
\def\nodehdist{0.3}
\def\nodevdist{0.3}

\begin{tikzpicture}[heatgraph]
  \node[hiddenstate] (h_e_t)
    {$\mathbf{h}_{e}^{(t)}$};

  \node[hiddenstate, anchor=west] (h_n1_t) at ($(h_e_t.east) + (\nodehdist, 0)$)
    {$\mathbf{h}_{n_1}^{(t)}$};
  \node[embstate, anchor=west]    (r_t1) at (h_n1_t.east)
    {$\mathbf{r}_{\tau_1}^{(t)}$};

  \node[hiddenstate, anchor=west] (h_n2_t) at ($(r_t1.east) + (\nodehdist, 0)$)
    {$\mathbf{h}_{n_2}^{(t)}$};
  \node[embstate, anchor=west] (r_t2) at (h_n2_t.east)
    {$\mathbf{r}_{\tau_2}^{(t)}$};

  \node[hiddenstate, anchor=west] (h_n3_t) at ($(r_t2.east) + (\nodehdist, 0)$)
    {$\mathbf{h}_{n_3}^{(t)}$};
  \node[embstate, anchor=west] (r_t3) at (h_n3_t.east)
    {$\mathbf{r}_{\tau_3}^{(t)}$};

  \node[anchor=north, inner sep=0.5mm] (o1) at ($(h_n1_t.south east) + (0, -\nodevdist)$)
    {$\oplus$};
  \draw[-] (h_n1_t) |- (o1);
  \draw[-] (r_t1) |- (o1);

  \node[anchor=north, inner sep=0.5mm] (o2) at ($(h_n2_t.south east) + (0, -\nodevdist)$)
    {$\oplus$};
  \draw[-] (h_n2_t) |- (o2);
  \draw[-] (r_t2) |- (o2);
   
  \node[anchor=north, inner sep=0.5mm] (o3) at ($(h_n3_t.south east) + (0, -\nodevdist)$)
    {$\oplus$};
  \draw[-] (h_n3_t) |- (o3);
  \draw[-] (r_t3) |- (o3);

  \draw let
    \p1=(h_e_t.south west),\p2=(r_t3.south east),\n1={(\x2-\x1)} in
    node[netnode, anchor=north west, minimum width=\n1, minimum height=5mm] (mha) at ($(h_e_t.south west) + (0, -4*\nodevdist)$)
    {Multihead Attention};

  \draw[->] (h_e_t.south) -- (h_e_t |- mha.north);
  \draw[->] (o1.south) -- (o1 |- mha.north);
  \draw[->] (o2.south) -- (o2 |- mha.north);
  \draw[->] (o3.south) -- (o3 |- mha.north);

  \node[hiddenstate, anchor=north] (m_e_t) at ($(h_e_t.south) + (0, -8*\nodevdist)$)
    {$\mathbf{m}_{e}^{(t)}$};
  \node[hiddenstate, anchor=north] (m_n1_t) at ($(o1.north) + (0, -7*\nodevdist)$)
    {$\mathbf{m}_{e \rightarrow n_1}^{(t)}$};
  \node[hiddenstate, anchor=north] (m_n2_t) at ($(o2.north) + (0, -7*\nodevdist)$)
    {$\mathbf{m}_{e \rightarrow n_2}^{(t)}$};
  \node[hiddenstate, anchor=north] (m_n3_t) at ($(o3.north) + (0, -7*\nodevdist)$)
    {$\mathbf{m}_{e \rightarrow n_3}^{(t)}$};

  \draw[<-] (m_e_t.north) -- (m_e_t |- mha.south);
  \draw[<-] (m_n1_t.north) -- (m_n1_t |- mha.south);
  \draw[<-] (m_n2_t.north) -- (m_n2_t |- mha.south);
  \draw[<-] (m_n3_t.north) -- (m_n3_t |- mha.south);
\end{tikzpicture}

==> figs/update.tex <==
\def\nodehdist{0.3}
\def\nodevdist{0.3}

\begin{tikzpicture}[heatgraph]
  \node[hiddenstate] (m_e1_t)
    {$\mathbf{m}_{e_1 \rightarrow n}^{(t)}$};
  \node[anchor=north, inner sep=0] (m_dots_t) at ($(m_e1_t.south) + (0, -\nodevdist)$)
    {\vdots};
  \node[hiddenstate, anchor=north east] (m_ek_t) at ($(m_e1_t.south east) + (0, -3*\nodevdist)$)
    {$\mathbf{m}_{e_k \rightarrow n}^{(t)}$};

  \node[netnode, anchor=west] (agg) at ($(m_dots_t.east) + (4*\nodehdist, 2*\nodevdist)$)
    {\textsc{Agg}};

  \coordinate (m_e1_t_aux) at ($(m_e1_t.east) + (0.5*\nodehdist, 0)$);
  \draw[->] (m_e1_t.east) -- (m_e1_t_aux) |- (agg.west);
  \coordinate (m_ek_t_aux) at ($(m_ek_t.east) + (0.5*\nodehdist, 0)$);
  \draw[->] (m_ek_t.east) -- (m_ek_t_aux) |- (agg.west);

  \node[hiddenstate, anchor=west] (h_n_t) at ($(agg.east) + (1.5*\nodehdist, 0)$)
    {$\mathbf{h}_{n}^{(t)}$};

  \node[netnode, anchor=north] (add_and_norm_1) at ($(agg.south) + (2*\nodehdist, -\nodevdist)$)
    {Add \& Norm};
  \draw[->] (agg) -- (agg |- add_and_norm_1.north);
  \draw[->] (h_n_t) -- (h_n_t |- add_and_norm_1.north);

  \node[netnode, anchor=north] (ffn) at ($(add_and_norm_1.south) + (0, -\nodevdist)$)
    {Feed Forward};
  \draw[->] (add_and_norm_1) -> (ffn);

  \node[netnode, anchor=north] (add_and_norm_2) at ($(ffn.south) + (0, -\nodevdist)$)
    {Add \& Norm};
  \draw[->] (ffn) -> (add_and_norm_2);
  \draw[->] 
    ($(add_and_norm_1.south) + (0, -0.5*\nodevdist)$) 
    -- ($(add_and_norm_1.south) + (4.5*\nodehdist, -0.5*\nodevdist)$)
    |- (add_and_norm_2.east);

  \node[hiddenstate, anchor=north] (h_n_t1) at ($(add_and_norm_2.south) + (0, -\nodevdist)$)
    {$\mathbf{h}_{n}^{(t+1)}$};
  \draw[->] (add_and_norm_2) -> (h_n_t1);
\end{tikzpicture}
